Bayesian constraints on the origin and geology of exo-planetary material using a population of externally polluted white dwarfs

White dwarfs that have accreted planetary bodies are a powerful probe of the bulk composition of exoplanetary material. In this paper, we present a Bayesian model to explain the abundances observed in the atmospheres of 202 DZ white dwarfs by considering the heating, geochemical differentiation, and collisional processes experienced by the planetary bodies accreted, as well as gravitational sinking. The majority (>60%) of systems are consistent with the accretion of primitive material. We attribute the small spread in refractory abundances observed to a similar spread in the initial planet-forming material, as seen in the compositions of nearby stars. A range in Na abundances in the pollutant material is attributed to a range in formation temperatures from below 1,000K to higher than 1,400K, suggesting that pollutant material arrives in white dwarf atmospheres from a variety of radial locations. We also find that Solar System-like differentiation is common place in exo-planetary systems. Extreme siderophile (Fe, Ni or Cr) abundances in 8 systems require the accretion of a core-rich fragment of a larger differentiated body to at least a 3sigma significance, whilst one system shows evidence that it accreted a crust-rich fragment. In systems where the abundances suggest that accretion has finished (13/202), the total mass accreted can be calculated. The 13 systems are estimated to have accreted masses ranging from the mass of the Moon to half that of Vesta. Our analysis suggests that accretion continues for 11Myrs on average.

==> (inline-0) <==
\begin{longtable}{l cccc cccc cccc cccc}
\caption{\label{tab:abundances} Abundances of all elements used in this work from \citet{Blouin2020} and scaled from \citet{Hollands2017}, as described in \S2.1 Abundances relative to helium are given in dex, with $1\sigma$ errors in the adjacent column. $^*$ Ti, Ni, Cr or Na detection not included, as the detections were not clear during the re-analysis. $^\dagger$ Cr, Ti, Na or Ni abundances from a re-analysis, rather than scaling.  } \\
\hline
         SDSSJ &   $T_{\rm eff}$[K] &  log(g) & Ti & &  Ca &  & Ni &  &  Fe & & Cr &   &  Mg &    & Na &   \\ \hline

\hline
\endfirsthead
\hline

 SDSSJ &   $T_{\rm eff}$[K] &  log(g) & Ti & &  Ca &  & Ni &  &  Fe & & Cr &   &  Mg &    & Na &   \\ \hline

\hline
\endhead
\hline
\endfoot
 0002+3209 &  6466 &    8.26 &        - &            - &      -9.10 &             0.20 &        - &            - &      -7.90 &             0.20 &        - &            - &      -7.40 &             0.20 &        - &            - \\
 0004+0819 &  5843 &    8.00 &        - &            - &      -8.80 &             0.20 &        - &            - &      -7.60 &             0.40 &        - &            - &      -7.20 &             0.20 &        * &            * \\
 0006+0520 &  5783 &    7.84 &        - &            - &      -9.80 &             0.20 &        - &            - &      -9.60 &             0.30 &        - &            - &      -8.60 &             0.50 &        - &            - \\
 0010-0430 &  6903 &    8.12 &        - &            - &      -8.50 &             0.10 &        - &            - &      -7.00 &             0.10 &        - &            - &      -6.70 &             0.10 &        - &            - \\
 0013+1109 &  6090 &    8.00 &        - &            - &      -9.20 &             0.40 &        - &            - &      -8.00 &             0.50 &        - &            - &      -7.50 &             0.40 &        - &            - \\
 0019+2209 &  5797 &    7.61 &        - &            - &      -9.70 &             0.20 &        - &            - &      -8.50 &             0.20 &        - &            - &      -8.40 &             0.20 &     -9.78 &             0.15 \\
 0044+0418 &  6104 &    8.22 &        - &            - &      -9.80 &             0.10 &        - &            - &      -8.40 &             0.20 &        - &            - &      -8.30 &             0.30 &        - &            - \\
 0046+2717 &  8053 &    8.46 &        - &            - &      -7.20 &             0.20 &        - &            - &      -6.30 &             0.30 &        * &            * &      -5.40 &             0.20 &        - &            - \\
 0047+1628 &  6300 &    8.00 &        - &            - &      -8.00 &             0.20 &        - &            - &      -6.70 &             0.20 &        * &            * &      -6.80 &             0.20 &     -8.98 &             0.17 \\
 0052+1846 &  5305 &    8.00 &        - &            - &      -9.00 &             0.30 &        - &            - &      -7.50 &             0.30 &        * &            * &      -7.10 &             0.20 &        - &            - \\
 0053+3115 &  6548 &    8.00 &        - &            - &      -8.80 &             0.50 &        - &            - &      -7.60 &             0.50 &        - &            - &      -7.60 &             0.50 &        - &            - \\
 0056+2453 &  5061 &    8.00 &        - &            - &     -10.20 &             0.50 &        - &            - &      -9.10 &             0.50 &        - &            - &      -9.00 &             0.50 &        - &            - \\
 0108-0537 &  6250 &    7.26 &        - &            - &      -8.50 &             0.30 &        - &            - &      -7.90 &             0.30 &        - &            - &      -8.20 &             0.30 &        * &            * \\
 0114+3505 &  6209 &    8.00 &        - &            - &      -8.40 &             0.10 &        - &            - &      -7.10 &             0.10 &        * &            * &      -7.00 &             0.10 &        - &            - \\
 0116+2050 &  6245 &    8.00 &        - &            - &      -8.80 &             0.10 &      -8.90$^\dagger$ &             0.22 &      -7.60 &             0.10 &        - &            - &      -7.40 &             0.10 &     -9.28 &             0.08 \\
 0117+0021 &  6994 &    8.05 &        - &            - &      -8.80 &             0.10 &        - &            - &      -7.60 &             0.10 &        * &            * &      -7.20 &             0.10 &        - &            - \\
 0126+2534 &  5588 &    8.46 &        - &            - &      -9.50 &             0.30 &        - &            - &      -8.30 &             0.50 &        - &            - &      -8.30 &             0.50 &        - &            - \\
 0135+1302 &  6013 &    8.10 &        - &            - &      -9.20 &             0.10 &        - &            - &      -8.10 &             0.30 &        - &            - &      -7.90 &             0.20 &        - &            - \\
 0143+0113 &  7229 &    8.18 &        - &            - &      -8.20 &             0.10 &        - &            - &      -7.00 &             0.10 &        - &            - &      -6.60 &             0.10 &        * &            * \\
 0144+0305 &  6753 &    8.00 &        - &            - &      -8.30 &             0.30 &        - &            - &      -7.20 &             0.30 &        - &            - &      -7.10 &             0.30 &        - &            - \\
 0144+1920 &  6024 &    7.88 &        - &            - &      -8.70 &             0.20 &        - &            - &      -7.60 &             0.20 &        - &            - &      -7.30 &             0.20 &     -8.38 &             0.18 \\
 0148-0112 &  6760 &    8.00 &        - &            - &      -9.00 &             0.20 &        - &            - &      -7.90 &             0.50 &        - &            - &      -7.30 &             0.30 &        - &            - \\
 0150+1354 &  6953 &    8.26 &        - &            - &      -7.70 &             0.20 &        - &            - &      -6.80 &             0.20 &        * &            * &      -6.00 &             0.10 &        -8.00$^\dagger$ &             0.36 \\
 0158-0942 &  6115 &    7.99 &        - &            - &      -9.90 &             0.20 &        - &            - &      -8.80 &             0.50 &        - &            - &      -8.70 &             0.50 &        - &            - \\
 0201+2015 &  6250 &    8.09 &        - &            - &      -9.00 &             0.20 &        - &            - &      -8.00 &             0.20 &        - &            - &      -7.30 &             0.20 &        - &            - \\
 0208-0542 &  6085 &    8.00 &        - &            - &      -8.20 &             0.30 &        - &            - &      -7.10 &             0.30 &        - &            - &      -7.20 &             0.30 &        * &            * \\
 0234-0510 &  6601 &    8.00 &        - &            - &      -8.50 &             0.20 &        - &            - &      -7.30 &             0.20 &        - &            - &      -6.90 &             0.20 &        - &            - \\
 0252+0054 &  7478 &    8.03 &        - &            - &      -8.50 &             0.20 &        - &            - &      -7.20 &             0.20 &        - &            - &      -7.10 &             0.20 &     -7.98 &             0.16 \\
 0252-0401 &  6773 &    7.92 &        - &            - &      -8.90 &             0.10 &        - &            - &      -8.00 &             0.20 &        * &            * &      -6.80 &             0.10 &      -8.40$^\dagger$ &             0.22 \\
 0447+1124 &  6966 &    7.86 &        - &            - &      -9.00 &             0.30 &        - &            - &      -7.70 &             0.30 &        - &            - &      -7.30 &             0.30 &        - &            - \\
 0512-0505 &  5560 &    8.05 &         - &             - &      -8.90 &             0.10 &         - &            - &      -7.75 &             0.10 &       -10$^\dagger$ &             0.20 &      -7.65 &             0.10 &     -9.65$^\dagger$ &             0.10 \\
 0721+3928 &  6022 &    7.43 &        - &            - &      -9.30 &             0.20 &        - &            - &      -8.40 &             0.20 &        - &            - &      -7.70 &             0.20 &        - &            - \\
 0736+4118 &  5010 &    8.22 &        - &            - &      -8.50 &             0.30 &        - &            - &      -7.30 &             0.30 &      -8.80$^\dagger$ &             0.42 &      -7.30 &             0.30 &     -9.68 &             0.12 \\
 0739+3112 &  5221 &    8.00 &        - &            - &      -9.20 &             0.40 &        - &            - &      -8.00 &             0.50 &        - &            - &      -7.90 &             0.50 &        - &            - \\
 0741+3146 &  5974 &    8.21 &        * &            * &      -9.00 &             0.20 &      -8.30$^\dagger$ &             0.36 &      -7.50 &             0.20 &        -9.00$^\dagger$ &             0.36 &      -7.60 &             0.20 &        - &            - \\
 0744+1640 &  4703 &    7.91 &        - &            - &     -10.30 &             0.30 &        - &            - &      -9.10 &             0.50 &        - &            - &      -9.10 &             0.50 &        - &            - \\
 0744+2701 &  7829 &    8.16 &        - &            - &      -7.80 &             0.20 &        - &            - &      -7.00 &             0.20 &        - &            - &      -6.70 &             0.20 &        - &            - \\
 0744+4408 &  6612 &    8.00 &        - &            - &      -8.60 &             0.20 &        - &            - &      -7.50 &             0.20 &        - &            - &      -7.40 &             0.20 &        * &            * \\
 0744+4649 &  4861 &    8.05 &      -9.20$^\dagger$ &             0.14 &      -8.30 &             0.10 &        - &            - &      -7.60 &             0.20 &        * &            * &      -7.60 &             0.20 &      -8.40$^\dagger$ &             0.22 \\
 0758+1013 &  5585 &    8.00 &        - &            - &      -8.50 &             0.20 &        - &            - &      -7.10 &             0.20 &        * &            *   &      -7.00 &             0.20 &     -8.58 &             0.32 \\
 0800+2242 &  6049 &    8.00 &        - &            - &      -9.90 &             0.30 &        - &            - &      -8.70 &             0.50 &        - &            - &      -8.70 &             0.50 &        - &            - \\
 0806+3055 &  7017 &    8.00 &        - &            - &      -7.90 &             0.30 &        - &            - &      -7.00 &             0.30 &      -8.60 &             0.24 &      -6.80 &             0.20 &        * &            * \\
 0807+4930 &  5172 &    8.01 &        * &            * &      -8.30 &             0.20 &        - &            - &      -7.20 &             0.20 &        * &            * &      -6.80 &             0.20 &     -9.18 &             0.31 \\
 0816+2330 &  7642 &    8.00 &        * &            * &      -7.60 &             0.30 &        - &            - &      -6.50 &             0.30 &        * &            * &      -6.00 &             0.30 &        - &            - \\
 0818+1247 &  6895 &    8.00 &        - &            - &      -9.00 &             0.30 &        - &            - &      -7.80 &             0.40 &        - &            - &      -7.20 &             0.30 &        - &            - \\
 0823+0546 &  5920 &    7.95 &      * &            -&      -9.80 &             0.10 &      -8.6$^\dagger$ &             0.10 &      -7.35 &             0.10 &         - &            - &      -7.85 &             0.10 &         - &             - \\
 0830-0319 &  6424 &    7.74 &        - &            - &      -9.40 &             0.10 &        - &            - &      -8.20 &             0.10 &        - &            - &      -8.20 &             0.10 &        - &            - \\
 0838+2322 &  6048 &    8.24 &        - &            - &      -9.80 &             0.20 &        - &            - &      -8.70 &             0.50 &        - &            - &      -8.60 &             0.50 &        - &            - \\
 0842+1406 &  7075 &    7.99 &        - &            - &      -8.40 &             0.10 &        - &            - &      -7.40 &             0.10 &        - &            - &      -7.20 &             0.10 &        - &            - \\
 0842+1536 &  5966 &    8.38 &        - &            - &      -9.80 &             0.40 &        - &            - &      -8.60 &             0.20 &        - &            - &      -8.50 &             0.20 &        - &            - \\
 0843+5614 &  6624 &    8.29 &        - &            - &      -8.70 &             0.20 &        - &            - &      -7.50 &             0.20 &        - &            - &      -6.90 &             0.20 &     -8.28 &             0.16 \\
 0851+1543 &  6284 &    8.12 &        - &            - &      -8.60 &             0.10 &        - &            - &      -8.20 &             0.20 &        - &            - &      -7.40 &             0.20 &        - &            - \\
 0852+3402 &  4806 &    7.74 &        - &            - &     -10.10 &             0.30 &        - &            - &      -8.90 &             0.50 &        * &            * &      -8.90 &             0.50 &        * &            * \\
 0901+0752 &  7263 &    7.99 &     -8.77 &             0.14 &      -7.10 &             0.20 &        - &            - &      -6.10 &             0.20 &     -8.05 &             0.14 &      -5.80 &             0.20 &     -7.68 &             0.11 \\
 0906+1141 &  6556 &    8.00 &        * &            * &      -8.50 &             0.20 &        - &            - &      -7.30 &             0.20 &        - &            - &      -6.90 &             0.20 &        * &            * \\
 0908+4119 &  6746 &    8.00 &        - &            - &      -8.70 &             0.30 &        - &            - &      -7.10 &             0.30 &        - &            - &      -6.80 &             0.20 &        - &            - \\
 0908+5136 &  5779 &    7.78 &        - &            - &     -10.10 &             0.30 &        - &            - &      -9.00 &             0.30 &        - &            - &      -8.90 &             0.30 &        - &            - \\
 0913+2627 &  5252 &    8.16 &        - &            - &      -9.70 &             0.30 &        - &            - &      -8.50 &             0.40 &        - &            - &      -8.50 &             0.50 &        - &            - \\
 0913+4127 &  6010 &    8.00 &        * &            * &      -8.60 &             0.30 &        - &            - &      -7.40 &             0.50 &        * &            * &      -7.30 &             0.30 &        - &            - \\
 0916+2540 &  5497 &    8.07 &     -8.77 &             0.12 &      -7.50 &             0.20 &        - &            - &      -7.20 &             0.20 &     -8.92 &             0.12 &      -6.50 &             0.20 &     -9.34 &             0.08 \\
 0924+4301 &  5500 &    8.00 &        - &            - &     -10.20 &             0.40 &        - &            - &      -9.00 &             0.50 &        - &            - &      -9.00 &             0.50 &        - &            - \\
 0925+3130 &  6050 &    8.00 &        - &            - &      -8.60 &             0.20 &        - &            - &      -7.60 &             0.20 &        - &            - &      -7.40 &             0.20 &        * &            * \\
 0929+4247 &  6676 &    7.85 &        - &            - &      -8.30 &             0.20 &        - &            - &      -7.10 &             0.20 &     -8.85 &             0.18 &      -6.50 &             0.20 &        * &            * \\
 0933+6334 &  6337 &    8.00 &        - &            - &      -8.60 &             0.30 &        - &            - &      -7.00 &             0.30 &        * &            * &      -7.00 &             0.30 &        - &            - \\
 0937+5228 &  6660 &    8.02 &        - &            - &      -8.40 &             0.10 &        - &            - &      -7.40 &             0.20 &        * &            * &      -6.90 &             0.10 &        * &            * \\
 0939+4136 &  6321 &    8.42 &        - &            - &      -8.10 &             0.20 &        - &            - &      -6.60 &             0.20 &     -8.35 &             0.20 &      -6.80 &             0.20 &     -8.38 &             0.18 \\
 0939+5019 &  6030 &    7.94 &        - &            - &      -8.40 &             0.20 &        - &            - &      -7.00 &             0.20 &     -8.85 &             0.21 &      -6.70 &             0.20 &        * &            * \\
 0946+2024 &  7540 &    8.00 &        - &            - &      -8.00 &             0.20 &        - &            - &      -6.90 &             0.20 &        - &            - &      -6.50 &             0.20 &        - &            - \\
 0948+3008 &  6284 &    7.21 &        - &            - &      -9.10 &             0.20 &        - &            - &      -8.10 &             0.20 &        - &            - &      -7.90 &             0.20 &        - &            - \\
 0956+5912 &  8843 &    8.17 &        - &            - &      -7.10 &             0.10 &        - &            - &      -6.20 &             0.10 &        * &            * &      -5.20 &             0.10 &      -6.40$^\dagger$ &             0.14 \\
 1005+2244 &  6165 &    8.00 &        - &            - &      -9.10 &             0.40 &        - &            - &      -7.80 &             0.50 &        - &            - &      -7.90 &             0.50 &        - &            - \\
 1006+1752 &  5605 &    8.25 &        - &            - &      -9.50 &             0.50 &        - &            - &      -8.30 &             0.50 &        - &            - &      -8.30 &             0.50 &        - &            - \\
 1014+2827 &  6269 &    8.00 &        * &            * &      -7.90 &             0.30 &        - &            - &      -6.50 &             0.30 &        * &            * &      -6.40 &             0.20 &     -8.08 &             0.33 \\
 1017+2419 &  6772 &    8.41 &        - &            - &      -8.40 &             0.20 &        - &            - &      -7.30 &             0.20 &        - &            - &      -6.70 &             0.20 &     -8.48 &             0.13 \\
 1017+3447 &  6089 &    8.00 &        - &            - &      -9.80 &             0.50 &        - &            - &      -8.60 &             0.50 &        - &            - &      -8.60 &             0.50 &        - &            - \\
 1019+2045 &  5515 &    8.00 &        - &            - &      -9.40 &             0.40 &        - &            - &      -8.20 &             0.50 &        - &            - &      -8.20 &             0.50 &        - &            - \\
 1019+3535 &  6224 &    8.00 &        - &            - &      -8.80 &             0.40 &        - &            - &      -7.90 &             0.40 &        - &            - &      -7.00 &             0.40 &        - &            - \\
 1024+1014 &  6105 &    8.00 &     -8.72 &             0.29 &      -7.70 &             0.30 &        - &            - &      -6.60 &             0.30 &        * &            * &      -6.10 &             0.30 &     -8.83 &             0.27 \\
 1024+4531 &  6339 &    8.36 &        - &            - &      -8.40 &             0.20 &        - &            - &      -7.60 &             0.20 &        - &            - &      -7.30 &             0.20 &        - &            - \\
 1032+1338 &  5479 &    8.00 &        - &            - &      -9.10 &             0.30 &        - &            - &      -8.10 &             0.30 &        - &            - &      -7.30 &             0.30 &     -8.78 &             0.27 \\
 1033+1809 &  6147 &    8.27 &        - &            - &      -8.60 &             0.30 &        - &            - &      -7.60 &             0.30 &        - &            - &      -7.70 &             0.30 &        - &            - \\
 1038+0432 &  6363 &    8.00 &        - &            - &      -7.60 &             0.30 &        - &            - &      -7.00 &             0.20 &        * &            * &      -6.60 &             0.20 &        * &            * \\
 1038-0036 &  7996 &    8.00 &        * &            * &      -7.40 &             0.10 &        - &            - &      -6.90 &             0.10 &        - &            - &      -6.30 &             0.10 &     -8.15 &             0.06 \\
 1040+2407 &  6023 &    8.18 &      -8.90$^\dagger$ &             0.36 &      -8.10 &             0.20 &        - &            - &      -7.20 &             0.20 &        -9.00$^\dagger$ &             0.36 &      -6.80 &             0.10 &     -8.78 &             0.10 \\
 1041+3432 &  7728 &    8.30 &        - &            - &      -8.00 &             0.20 &        - &            - &      -6.80 &             0.20 &        - &            - &      -6.80 &             0.20 &        - &            - \\
 1043+3516 &  6069 &    8.13 &        - &            - &      -9.30 &             0.10 &      -8.80$^\dagger$ &             0.14 &      -7.60 &             0.10 &     -9.34 &             0.14 &      -7.50 &             0.10 &        - &            - \\
 1046+1329 &  5177 &    7.89 &        - &            - &      -9.30 &             0.30 &        - &            - &      -8.20 &             0.50 &        - &            - &      -8.10 &             0.50 &        - &            - \\
 %1055+3725 &  5614 &    7.61 &        - &            - &      -8.40 &             0.30 &        - &            - &      -8.20 &             0.50 &     -9.35 &             0.16 &      -8.20 &             0.20 &        - &            - \\
 1058+3143 &  7173 &    8.16 &        - &            - &      -9.00 &             0.10 &        - &            - &      -7.70 &             0.20 &        - &            - &      -7.40 &             0.20 &        - &            - \\
 1102+0214 &  5699 &    8.14 &        - &            - &      -9.80 &             0.10 &        - &            - &      -8.60 &             0.40 &        - &            - &      -8.00 &             0.50 &        - &            - \\
 1102+2827 &  6320 &    8.00 &        - &            - &      -7.80 &             0.40 &        - &            - &      -6.70 &             0.40 &        * &            * &      -6.20 &             0.20 &     -7.78 &             0.37 \\
 1103+4144 &  5728 &    7.52 &        - &            - &      -9.40 &             0.10 &        - &            - &      -8.30 &             0.20 &        - &            - &      -7.70 &             0.20 &     -9.23 &             0.11 \\
 1105+0228 &  5842 &    8.00 &        - &            - &      -9.10 &             0.40 &        - &            - &      -8.00 &             0.40 &        - &            - &      -7.60 &             0.20 &        - &            - \\
 1112+0700 &  6891 &    7.87 &        - &            - &      -9.70 &             0.20 &        - &            - &      -8.50 &             0.50 &        - &            - &      -7.60 &             0.30 &        * &            * \\
 1132+3323 &  6062 &    8.00 &        * &            * &      -8.30 &             0.20 &        - &            - &      -7.10 &             0.20 &        * &            * &      -6.80 &             0.20 &        * &            * \\
 1134+1542 &  6806 &    8.00 &        - &            - &      -8.50 &             0.10 &        - &            - &      -7.30 &             0.40 &        - &            - &      -6.90 &             0.10 &        * &            * \\
 1144+1218 &  5320 &    8.01 &        - &            - &      -9.30 &             0.10 &        * &            * &      -8.30 &             0.20 &    -10.19 &             0.14 &      -7.80 &             0.20 &        - &            - \\
 1144+3720 &  7280 &    7.77 &        - &            - &      -8.50 &             0.20 &        - &            - &      -7.60 &             0.40 &        - &            - &      -7.00 &             0.20 &        * &            * \\
 1147+5429 &  5000 &    8.00 &        - &            - &      -9.50 &             0.50 &        - &            - &      -8.30 &             0.50 &        - &            - &      -8.30 &             0.50 &        * &            * \\
 1149+0519 &  7173 &    7.91 &        - &            - &      -8.20 &             0.10 &        - &            - &      -7.50 &             0.20 &        - &            - &      -7.30 &             0.10 &        - &            - \\
 1150+4928 &  7417 &    8.19 &        - &            - &      -9.10 &             0.30 &        - &            - &      -7.90 &             0.50 &        - &            - &      -7.50 &             0.50 &        - &            - \\
 1152+5101 &  4790 &    8.00 &        - &            - &     -10.40 &             0.30 &        - &            - &      -9.20 &             0.50 &        - &            - &      -9.10 &             0.50 &        - &            - \\
 1157+6138 &  6607 &    8.00 &        - &            - &      -9.30 &             0.30 &        - &            - &      -8.20 &             0.50 &        - &            - &      -7.60 &             0.50 &        - &            - \\
 1158+0454 &  5344 &    7.99 &        * &            * &      -8.50 &             0.20 &        - &            - &      -7.50 &             0.30 &        * &            * &      -7.00 &             0.10 &     -8.78 &             0.21 \\
 1158+1845 &  6696 &    8.04 &        - &            - &      -8.60 &             0.20 &        - &            - &      -7.40 &             0.20 &        - &            - &      -6.40 &             0.10 &        - &            - \\
 1158+4712 &  7840 &    8.00 &        - &            - &      -8.30 &             0.10 &        - &            - &      -6.90 &             0.20 &        - &            - &      -6.70 &             0.10 &        - &            - \\
 1158+5448 &  6213 &    8.00 &        - &            - &      -9.00 &             0.30 &        - &            - &      -7.80 &             0.40 &        - &            - &      -7.30 &             0.20 &        - &            - \\
 1158+5942 &  6046 &    8.02 &        - &            - &      -8.90 &             0.30 &        - &            - &      -8.40 &             0.30 &        - &            - &      -7.70 &             0.20 &        - &            - \\
 1205+3536 &  6000 &    8.18 &        - &            - &      -8.90 &             0.10 &        - &            - &      -7.60 &             0.10 &        - &            - &      -7.20 &             0.10 &     -8.88 &             0.15 \\
 1211+2326 &  6609 &    8.66 &        - &            - &      -8.30 &             0.20 &        - &            - &      -6.90 &             0.20 &        - &            - &      -6.70 &             0.10 &     -8.28 &             0.23 \\
 1217+1157 &  6012 &    7.40 &        - &            - &      -9.60 &             0.20 &        - &            - &      -8.70 &             0.30 &        - &            - &      -7.80 &             0.20 &        - &            - \\
 1218+0023 &  6500 &    8.31 &        - &            - &      -9.20 &             0.20 &        - &            - &      -8.50 &             0.30 &        - &            - &      -7.80 &             0.20 &        - &            - \\
 1220+0929 &  6677 &    8.00 &        - &            - &      -8.40 &             0.10 &        - &            - &      -7.40 &             0.10 &        * &            * &      -6.80 &             0.10 &     -8.48 &             0.14 \\
 1224+2838 &  4991 &    8.01 &        - &            - &     -10.20 &             0.10 &        - &            - &      -9.10 &             0.50 &        - &            - &      -9.00 &             0.50 &        - &            - \\
 1229+0743 &  6014 &    7.13 &        * &            * &      -8.90 &             0.20 &        - &            - &      -7.30 &             0.20 &      -9.40$^\dagger$ &             0.28 &      -7.30 &             0.20 &     -9.18 &             0.13 \\
 1230+3143 &  6310 &    7.68 &        - &            - &      -9.60 &             0.30 &        - &            - &      -8.30 &             0.30 &        - &            - &      -8.10 &             0.30 &        - &            - \\
 1234+5208 &  7627 &    8.10 &     -8.97 &             0.12 &      -7.50 &             0.10 &        - &            - &      -6.30 &             0.10 &     -8.05 &             0.12 &      -5.70 &             0.10 &        -8.00 &             0.09 \\
 1238+2149 &  5437 &    8.10 &        - &            - &      -8.90 &             0.30 &        - &            - &      -7.90 &             0.30 &        - &            - &      -7.30 &             0.20 &     -8.68 &             0.21 \\
 1245+0822 &  6074 &    8.00 &        - &            - &      -8.30 &             0.20 &        - &            - &      -7.60 &             0.20 &        - &            - &      -7.00 &             0.20 &     -8.88 &             0.18 \\
 1254+3551 &  6417 &    8.04 &        - &            - &      -9.70 &             0.20 &        - &            - &      -8.10 &             0.20 &        - &            - &      -7.60 &             0.20 &        - &            - \\
 1257+3238 &  5376 &    8.00 &        - &            - &      -8.80 &             0.20 &        - &            - &      -7.60 &             0.40 &        - &            - &      -7.20 &             0.20 &        * &            * \\
 1257-0310 &  6269 &    8.00 &        - &            - &      -8.60 &             0.10 &        - &            - &      -7.40 &             0.20 &        - &            - &      -7.10 &             0.10 &        - &            - \\
 1259+3112 &  5664 &    8.03 &        - &            - &      -9.80 &             0.30 &        - &            - &      -8.60 &             0.40 &        - &            - &      -8.60 &             0.40 &        - &            - \\
 1259+4729 &  5682 &    7.79 &        - &            - &      -9.80 &             0.40 &        - &            - &      -8.70 &             0.50 &        - &            - &      -8.60 &             0.50 &        - &            - \\
 1303+4055 &  6481 &    8.07 &        - &            - &      -8.70 &             0.30 &        - &            - &      -7.90 &             0.30 &        - &            - &      -7.20 &             0.20 &        - &            - \\
 1308+0258 &  6003 &    8.00 &        - &            - &      -9.30 &             0.20 &        - &            - &      -7.80 &             0.20 &        - &            - &      -7.90 &             0.20 &        - &            - \\
 1308+0957 &  7692 &    8.00 &        - &            - &      -8.10 &             0.20 &        - &            - &      -6.90 &             0.30 &        - &            - &      -7.00 &             0.20 &        - &            - \\
 1314+3748 &  6201 &    8.38 &        - &            - &      -8.20 &             0.40 &        - &            - &      -7.10 &             0.40 &        - &            - &      -6.90 &             0.20 &     -8.43 &             0.33 \\
 1316+1918 &  5160 &    7.64 &        - &            - &     -10.30 &             0.40 &        - &            - &      -9.20 &             0.50 &        - &            - &      -9.10 &             0.50 &        - &            - \\
 1319+3641 &  7464 &    8.29 &        - &            - &      -8.60 &             0.30 &        - &            - &      -7.40 &             0.30 &        - &            - &      -7.20 &             0.20 &        - &            - \\
 1320+0204 &  7356 &    8.00 &        - &            - &      -8.30 &             0.30 &        - &            - &      -7.10 &             0.30 &        - &            - &      -7.00 &             0.30 &        * &            * \\
 1321-0237 &  5592 &    8.00 &        - &            - &      -8.70 &             0.30 &        - &            - &      -7.30 &             0.30 &     -9.55 &             0.28 &      -6.90 &             0.20 &     -8.58 &             0.27 \\
 1329+1301 &  6706 &    7.64 &        - &            - &      -8.90 &             0.20 &        - &            - &      -8.00 &             0.30 &        - &            - &      -7.40 &             0.10 &        * &            * \\
 1336+3547 &  6172 &    8.06 &        - &            - &      -8.90 &             0.10 &        - &            - &      -7.90 &             0.10 &      -9.80 &             0.11 &      -7.10 &             0.10 &      -9.40 &             0.07 \\
 1339+2643 &  6452 &    8.08 &        - &            - &      -9.00 &             0.20 &        - &            - &      -8.40 &             0.20 &        - &            - &      -7.60 &             0.10 &        - &            - \\
 1340+2702 &  8413 &    8.00 &        - &            - &      -7.00 &             0.10 &        - &            - &      -5.60 &             0.10 &        - &            - &      -5.10 &             0.10 &     -7.43 &             0.21 \\
 1342+1813 &  5524 &    8.00 &        - &            - &      -9.00 &             0.50 &        - &            - &      -7.90 &             0.50 &        - &            - &      -7.80 &             0.50 &        - &            - \\
 1345+1153 &  6000 &    8.19 &        * &            * &      -8.10 &             0.10 &        - &            - &      -6.90 &             0.20 &      -8.70 &             0.22 &      -7.00 &             0.10 &        - &            - \\
 1347+1415 &  6520 &    8.19 &        - &            - &      -8.60 &             0.20 &        - &            - &      -7.30 &             0.20 &        * &            * &      -7.10 &             0.10 &        - &            - \\
 1350+1058 &  5176 &    8.51 &        - &            - &      -9.50 &             0.30 &        - &            - &      -8.30 &             0.50 &        - &            - &      -8.30 &             0.50 &        - &            - \\
 1351+2645 &  5640 &    7.73 &        * &            * &      -8.50 &             0.20 &        - &            - &      -7.80 &             0.30 &        * &            * &      -7.90 &             0.20 &        * &            * \\
 1356+0236 &  7662 &    8.03 &        - &            - &      -8.00 &             0.10 &        - &            - &      -6.70 &             0.20 &        - &            - &      -6.30 &             0.10 &        * &            * \\
 1356+2416 &  6173 &    8.01 &        - &            - &      -9.10 &             0.20 &        - &            - &      -8.20 &             0.20 &        - &            - &      -7.30 &             0.20 &        - &            - \\
 1401+3659 &  5931 &    7.97 &        - &            - &     -10.10 &             0.10 &        - &            - &      -9.20 &             0.30 &        - &            - &      -8.10 &             0.30 &        - &            - \\
 1404+3620 &  6284 &    8.22 &        - &            - &      -8.70 &             0.10 &        - &            - &      -8.30 &             0.20 &        - &            - &      -7.30 &             0.10 &        - &            - \\
 1405+1549 &  7055 &    8.07 &        - &            - &      -8.50 &             0.10 &        - &            - &      -7.30 &             0.10 &        - &            - &      -6.90 &             0.10 &     -9.18 &             0.10 \\
 1405+2542 &  5890 &    8.00 &        - &            - &      -9.50 &             0.40 &        - &            - &      -8.40 &             0.50 &        - &            - &      -7.80 &             0.30 &        - &            - \\
 1411+3410 &  5500 &    8.36 &        - &            - &      -8.30 &             0.40 &        - &            - &      -7.10 &             0.50 &     -9.05 &             0.25 &      -6.60 &             0.20 &     -9.18 &             0.24 \\
 1421+1843 &  6517 &    7.98 &        - &            - &      -8.50 &             0.10 &        - &            - &      -7.30 &             0.20 &        - &            - &      -6.70 &             0.10 &        - &            - \\
 1428+4403 &  6574 &    8.06 &        - &            - &      -9.50 &             0.10 &        - &            - &      -8.90 &             0.20 &        - &            - &      -7.90 &             0.10 &        - &            - \\
 1429+3841 &  5636 &    7.63 &        - &            - &     -10.30 &             0.20 &        - &            - &      -9.20 &             0.50 &        - &            - &      -9.10 &             0.50 &        - &            - \\
 1430-0151 &  6344 &    8.08 &      -8.60$^\dagger$ &             0.22 &      -7.60 &             0.10 &        - &            - &      -6.40 &             0.10 &      -8.20$^\dagger$ &             0.22 &      -6.00 &             0.10 &      -7.90$^\dagger$ &             0.22 \\
 1443+3014 &  6955 &    8.00 &        - &            - &      -8.10 &             0.30 &        - &            - &      -7.10 &             0.20 &        - &            - &      -6.50 &             0.20 &        - &            - \\
 1443+5833 &  7061 &    8.00 &        - &            - &      -8.50 &             0.20 &        - &            - &      -7.30 &             0.20 &        - &            - &      -7.10 &             0.10 &        - &            - \\
 1445+0913 &  7035 &    8.00 &        - &            - &      -7.70 &             0.20 &        - &            - &      -6.60 &             0.20 &        * &            * &      -6.20 &             0.10 &     -7.53 &             0.22 \\
 1448+1047 &  6331 &    8.17 &        - &            - &      -9.10 &             0.20 &        - &            - &      -7.80 &             0.20 &        - &            - &      -7.50 &             0.10 &        - &            - \\
 1500+2315 &  6630 &    8.00 &        - &            - &      -8.20 &             0.40 &        - &            - &      -7.00 &             0.40 &        - &            - &      -6.60 &             0.20 &        - &            - \\
 1502+3744 &  5525 &    8.08 &        - &            - &     -10.10 &             0.20 &        - &            - &      -8.90 &             0.50 &        - &            - &      -8.80 &             0.50 &        - &            - \\
 1507+4034 &  7304 &    8.00 &        - &            - &      -8.00 &             0.20 &        - &            - &      -6.80 &             0.20 &        - &            - &      -6.30 &             0.10 &        - &            - \\
 1518+0506 &  5187 &    8.16 &        - &            - &      -9.30 &             0.20 &        - &            - &      -8.70 &             0.30 &        - &            - &      -8.30 &             0.30 &        * &            * \\
 1524+4049 &  6203 &    8.20 &        - &            - &      -8.40 &             0.10 &        - &            - &      -7.50 &             0.20 &     -9.15 &             0.15 &      -7.10 &             0.10 &     -8.68 &             0.12 \\
 1534+1242 &  6197 &    8.00 &        - &            - &      -7.90 &             0.30 &        - &            - &      -6.70 &             0.30 &        - &            - &      -6.90 &             0.20 &        - &            - \\
 1535+1247 &  5950 &    8.18 &      -9.60$^\dagger$ &             0.14 &      -8.60 &             0.10 &      -8.50$^\dagger$ &             0.14 &      -7.50 &             0.10 &      -9.20$^\dagger$ &             0.14 &      -7.00&             0.10 &      -8.60$^\dagger$ &             0.14 \\
 1537+3608 &  5519 &    8.00 &        - &            - &      -9.80 &             0.30 &        - &            - &      -8.60 &             0.50 &        - &            - &      -8.60 &             0.50 &        - &            - \\
 1540+5352 &  6500 &    8.00 &        - &            - &      -8.70 &             0.30 &        - &            - &      -7.50 &             0.30 &        - &            - &      -6.80 &             0.10 &        - &            - \\
 1542+4650 &  6130 &    8.27 &        - &            - &      -8.10 &             0.20 &        - &            - &      -6.90 &             0.10 &        * &            * &      -6.50 &             0.10 &     -8.13 &             0.22 \\
 1543+2024 &  6206 &    8.00 &        - &            - &      -8.70 &             0.20 &        - &            - &      -7.60 &             0.40 &        - &            - &      -7.10 &             0.20 &        - &            - \\
 1545+5236 &  6068 &    8.11 &        - &            - &      -8.90 &             0.10 &        - &            - &      -8.00 &             0.20 &        - &            - &      -7.50 &             0.10 &        - &            - \\
 1549+1906 &  6246 &    8.00 &        - &            - &      -8.70 &             0.20 &        - &            - &      -7.30 &             0.30 &        * &            * &      -7.00 &             0.10 &        * &            * \\
 1549+2633 &  6794 &    8.06 &        - &            - &      -9.60 &             0.20 &        - &            - &      -8.00 &             0.20 &        - &            - &      -7.90 &             0.10 &        - &            - \\
 1554+1735 &  6847 &    8.23 &        - &            - &      -8.40 &             0.10 &        - &            - &      -7.60 &             0.10 &        - &            - &      -7.10 &             0.10 &      -8.70 &             0.06 \\
 1604+1830 &  6421 &    8.10 &        - &            - &      -9.60 &             0.10 &        - &            - &      -8.50 &             0.30 &        - &            - &      -8.40 &             0.20 &        - &            - \\
 1610+4006 &  6552 &    8.00 &        - &            - &      -8.70 &             0.30 &        - &            - &      -7.20 &             0.20 &        - &            - &      -7.30 &             0.10 &        - &            - \\
 1612+3534 &  7181 &    8.00 &        - &            - &      -8.50 &             0.50 &        - &            - &      -7.30 &             0.50 &        - &            - &      -7.30 &             0.30 &        - &            - \\
 1616+3303 &  6491 &    7.99 &        * &            * &      -8.20 &             0.10 &        - &            - &      -7.10 &             0.20 &        * &            * &      -6.70 &             0.10 &        * &            * \\
 1624+3310 &  6654 &    8.00 &        - &            - &      -9.20 &             0.30 &        - &            - &      -8.00 &             0.40 &        - &            - &      -7.20 &             0.10 &        - &            - \\
 1626+3303 &  6715 &    8.00 &        * &            * &      -8.60 &             0.20 &        - &            - &      -7.50 &             0.30 &        - &            - &      -7.10 &             0.10 &        - &            - \\
 1627+4646 &  6000 &    7.79 &        - &            - &      -9.40 &             0.50 &        - &            - &      -8.30 &             0.50 &        * &            * &      -7.90 &             0.30 &        - &            - \\
 1636+1619 &  4410 &    8.10 &        - &            - &      -9.50 &             0.10 &        - &            - &      -8.30 &             1.00 &        - &            - &      -8.30 &             1.00 &        * &            * \\
 1641+1856 &  5470 &    7.94 &        - &            - &     -10.40 &             0.20 &        - &            - &      -9.90 &             0.30 &        - &            - &      -9.20 &             0.50 &        - &            - \\
 1649+2238 &  5261 &    8.10 &        - &            - &      -8.40 &             0.20 &        - &            - &      -7.40 &             0.20 &        * &            * &      -6.70 &             0.20 &     -8.07 &             0.18 \\
 1706+2541 &  5813 &    8.00 &        - &            - &     -10.10 &             0.30 &        - &            - &      -9.00 &             0.50 &        - &            - &      -8.90 &             0.50 &        - &            - \\
 2109-0039 &  6132 &    8.00 &        - &            - &      -8.80 &             0.50 &        - &            - &      -7.60 &             0.40 &        - &            - &      -7.70 &             0.40 &        - &            - \\
 2110+0512 &  5828 &    8.00 &        - &            - &      -9.40 &             0.50 &        - &            - &      -8.30 &             0.50 &        - &            - &      -7.70 &             0.50 &        - &            - \\
 2123+0016 &  5463 &    8.17 &        - &            - &      -9.60 &             0.20 &        - &            - &      -8.40 &             0.40 &        - &            - &      -8.30 &             0.50 &     -8.78 &             0.16 \\
 2157+1206 &  6042 &    7.93 &        - &            - &      -9.10 &             0.10 &        - &            - &      -8.10 &             0.10 &        - &            - &      -7.60 &             0.10 &     -9.28 &             0.10 \\
 2225+2338 &  6029 &    7.94 &        - &            - &      -9.30 &             0.10 &        - &            - &      -8.40 &             0.10 &        - &            - &      -7.70 &             0.10 &        - &            - \\
 2230+1905 &  5631 &    8.00 &        - &            - &      -8.50 &             0.30 &        - &            - &      -7.10 &             0.20 &     -8.95 &             0.29 &      -6.80 &             0.20 &     -8.78 &             0.27 \\
 2231+0906 &  5679 &    7.99 &        - &            - &      -9.90 &             0.10 &        - &            - &      -9.00 &             0.20 &        - &            - &      -8.10 &             0.50 &        - &            - \\
 2235-0056 &  6514 &    8.29 &        - &            - &      -8.40 &             0.20 &        - &            - &      -7.20 &             0.20 &        - &            - &      -7.10 &             0.10 &        * &            * \\
 2238+0213 &  6986 &    8.00 &        - &            - &      -8.60 &             0.20 &        - &            - &      -7.50 &             0.20 &        - &            - &      -7.40 &             0.20 &        - &            - \\
 2238-0113 &  6228 &    8.00 &        - &            - &      -9.40 &             0.20 &        - &            - &      -8.00 &             0.20 &        - &            - &      -7.60 &             0.20 &        - &            - \\
 2304+2415 &  5102 &    7.93 &        - &            - &      -9.20 &             0.20 &        - &            - &      -8.90 &             0.20 &        - &            - &      -7.30 &             0.20 &        - &            - \\
 2319+3018 &  7478 &    8.00 &        - &            - &      -8.50 &             0.30 &        - &            - &      -7.30 &             0.30 &        - &            - &      -7.20 &             0.30 &        * &            * \\
 2328+0830 &  5566 &    8.00 &        - &            - &      -9.00 &             0.30 &        - &            - &      -7.80 &             0.40 &        - &            - &      -7.30 &             0.10 &        - &            - \\
 2330+2805 &  6344 &    8.00 &        - &            - &      -9.30 &             0.20 &        - &            - &      -8.10 &             0.40 &        - &            - &      -7.50 &             0.20 &        - &            - \\
 2333+1058 &  6515 &    8.00 &        - &            - &      -8.70 &             0.30 &        - &            - &      -7.60 &             0.40 &        - &            - &      -7.00 &             0.20 &     -8.58 &             0.30 \\
 2340+0124 &  6072 &    8.00 &        - &            - &      -8.80 &             0.10 &        - &            - &      -8.00 &             0.20 &        - &            - &      -7.20 &             0.10 &        - &            - \\
 2340+0817 &  6151 &    8.14 &        - &            - &      -8.70 &             0.20 &        - &            - &      -7.20 &             0.30 &        - &            - &      -7.40 &             0.30 &        - &            - \\
 2343-0010 &  5778 &    7.47 &        - &            - &      -9.60 &             0.30 &        - &            - &      -8.50 &             0.50 &        - &            - &      -7.90 &             0.30 &        - &            - \\
 2352+1922 &  6067 &    8.00 &        - &            - &      -8.30 &             0.20 &        - &            - &      -7.20 &             0.30 &        - &            - &      -6.80 &             0.10 &        - &            - \\
 2352+3344 &  7200 &    8.00 &        - &            - &      -8.30 &             0.20 &        - &            - &      -7.10 &             0.30 &        - &            - &      -6.90 &             0.20 &        * &            * \\
 2357+2348 &  6117 &    8.00 &        - &            - &      -9.20 &             0.10 &        - &            - &      -7.80 &             0.30 &        - &            - &      -7.30 &             0.10 &        - &            - \\

\end{longtable}
\end{centering}
\newpage

\onecolumn

\begin{centering}

\begin{longtable}{ l c c c c c c c c c c c  }

\caption{The model with the highest evidence for each system. P: primitive, Core: core-rich fragment, Mantle: mantle-rich fragment, Crust: crust-rich fragment, VR: no evidence for volatile depleted, VD: volatiles (Na) depleted, Hot: moderate volatiles depleted, BU:build-up phase, SS:steady-state phase, Declining: Declining phase } \label{tab:best-fit} \\

\hline   

\hline   %Name & Model & Primitive? &  Core Rich?&  Mantle Rich? &  Crust Rich? & Volatile Rich? & \multirow{2}{1.5cm}{ Volatile Depleted?} &  \multirow{2}{1.5cm}{Moderate Volatile Depleted?} &  \multirow{2}{1.5cm}{Build Up Phase?} &  \multirow{2}{1.5cm}{Steady State Phase?} & \multirow{2}{1.5cm}{ Declining Phase?}\\ \hline 

%Name & Model & Primitive? &  Core-rich?&  Mantle-rich?  &  Crust-rich? & Volatile-rich? & Volatile Depleted? &  Moderate Volatile Depleted? &  Build Up? &  Steady State?  &  Declining? \\ \hline 

Name & Model & P &  Core&  Mantle  &  Crust & VR & VD & Hot &  BU &  SS  &  Declining \\ \hline

\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline  % Name & Model & Primitive? &  Core Rich?&  Mantle Rich? &  Crust Rich? & Volatile Rich? & \multirow{2}{1.5cm}{ Volatile Depleted?} &  \multirow{2}{1.5cm}{Moderate Volatile Depleted?} &  \multirow{2}{1.5cm}{Build Up Phase?} &  \multirow{2}{1.5cm}{Steady State Phase?} & \multirow{2}{1.5cm}{ Declining Phase?}\\ \hline 

Name & Model & P &  Core&  Mantle  &  Crust & VR & VD & Hot &  BU &  SS  &  Declining \\ \hline

\endhead

\endhead
\hline
\endfoot

 0002+3209 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0004+0819 &    M4 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0006+0520 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0010-0430 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0013+1109 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0019+2209 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0044+0418 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0046+2717 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0047+1628 &    M6 &       N &        Y &         N &        N &           N &                Y &                        N &            N &                 Y &             N \\
 0052+1846 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0053+3115 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0056+2453 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0108-0537 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0114+3505 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0116+2050 &    M2 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0117+0021 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0126+2534 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0135+1302 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0143+0113 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0144+0305 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0144+1920 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0148-0112 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0150+1354 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0158-0942 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0201+2015 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0208-0542 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0234-0510 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0252+0054 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0252-0401 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0447+1124 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
0512-0505 &    M2 &        Y &       N &         N &        N &           N &                Y &                        N &             Y &                N &             N \\
 0721+3928 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0736+4118 &    M6 &       N &        Y &         N &        N &           N &                Y &                        N &            N &                 Y &             N \\
 0739+3112 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0741+3146 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0744+1640 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0744+2701 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0744+4408 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0744+4649 &    M5 &       N &       N &         N &         Y &            Y &               N &                        N &             Y &                N &             N \\
 0758+1013 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0800+2242 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0806+3055 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0807+4930 &    M2 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0816+2330 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0818+1247 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0823+0546 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0830-0319 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0838+2322 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0842+1406 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0842+1536 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0843+5614 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0851+1543 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0852+3402 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0901+0752 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0906+1141 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0908+4119 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0908+5136 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0913+2627 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0913+4127 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0916+2540 &    M3 &        Y &       N &         N &        N &           N &               N &                         Y &            N &                 Y &             N \\
 0924+4301 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0925+3130 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0929+4247 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0933+6334 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0937+5228 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 0939+4136 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0939+5019 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 0946+2024 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0948+3008 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 0956+5912 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1005+2244 &    M4 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1006+1752 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1014+2827 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1017+2419 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1017+3447 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1019+2045 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1019+3535 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1024+1014 &    M3 &        Y &       N &         N &        N &           N &                Y &                        N &             Y &                N &             N \\
 1024+4531 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1032+1338 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1033+1809 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1038+0432 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1038-0036 &    M3 &        Y &       N &         N &        N &           N &               N &                         Y &            N &                N &              Y \\
 1040+2407 &    M3 &        Y &       N &         N &        N &           N &               N &                         Y &            N &                 Y &             N \\
 1041+3432 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1043+3516 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1046+1329 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1055+3725 &    M6 &       N &        Y &         N &        N &           N &               N &                         Y &             Y &                N &             N \\
 1058+3143 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1102+0214 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1102+2827 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1103+4144 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1105+0228 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1112+0700 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1132+3323 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1134+1542 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1144+1218 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1144+3720 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1147+5429 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1149+0519 &    M3 &        Y &       N &         N &        N &           N &                Y &                        N &             Y &                N &             N \\
 1150+4928 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1152+5101 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1157+6138 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1158+0454 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1158+1845 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1158+4712 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1158+5448 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1158+5942 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1205+3536 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1211+2326 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1217+1157 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1218+0023 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1220+0929 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1224+2838 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1229+0743 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1230+3143 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1234+5208 &    M6 &       N &        Y &         N &        N &           N &                Y &                        N &            N &                N &              Y \\
 1238+2149 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1245+0822 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1254+3551 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1257+3238 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1257-0310 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1259+3112 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1259+4729 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1303+4055 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1308+0258 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1308+0957 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1314+3748 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1316+1918 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1319+3641 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1320+0204 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1321-0237 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1329+1301 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1336+3547 &    M6 &       N &        Y &         N &        N &           N &                Y &                        N &            N &                N &              Y \\
 1339+2643 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1340+2702 &    M6 &       N &        Y &         N &        N &           N &                Y &                        N &            N &                N &              Y \\
 1342+1813 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1345+1153 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1347+1415 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1350+1058 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1351+2645 &    M3 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1356+0236 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1356+2416 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1401+3659 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1404+3620 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1405+1549 &    M6 &       N &        Y &         N &        N &           N &                Y &                        N &            N &                N &              Y \\
 1405+2542 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1411+3410 &    M3 &        Y &       N &         N &        N &           N &                Y &                        N &            N &                 Y &             N \\
 1421+1843 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1428+4403 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1429+3841 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1430-0151 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1443+3014 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1443+5833 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1445+0913 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1448+1047 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1500+2315 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1502+3744 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1507+4034 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1518+0506 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1524+4049 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1534+1242 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1535+1247 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1537+3608 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1540+5352 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1542+4650 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1543+2024 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1545+5236 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1549+1906 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1549+2633 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1554+1735 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1604+1830 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1610+4006 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1612+3534 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1616+3303 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1624+3310 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1626+3303 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1627+4646 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 1636+1619 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1641+1856 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 1649+2238 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 1706+2541 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 2109-0039 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 2110+0512 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 2123+0016 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 2157+1206 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 2225+2338 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 2230+1905 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 2231+0906 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 2235-0056 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 2238+0213 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 2238-0113 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 2304+2415 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 2319+3018 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 2328+0830 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 2330+2805 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 2333+1058 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 2340+0124 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 2340+0817 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 2343-0010 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y \\
 2352+1922 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &            N &                 Y &             N \\
 2352+3344 &    M1 &        Y &       N &         N &        N &            Y &               N &                        N &             Y &                N &             N \\
 2357+2348 &    M4 &       N &        Y &         N &        N &            Y &               N &                        N &            N &                N &              Y 

\end{longtable}
\end{centering}
\newpage

\onecolumn

\begin{centering}

\begin{longtable}{ lllllllllllllll }

\caption{The best fit model and model parameters for each system. The evidence is quoted for the best-fit model ($\mathcal{Z}_{\textrm{best}}$ ), alongside the median values of the parameters and a requirement for core-mantle differentiation ($\sigma_{\rm core}$), a requirement for steady-state versus build-up phase accretion ($\sigma_{\rm SS}$), a requirement for declining phase versus steady-state Accretion ($\sigma_{\rm dec}$) and a requirement for incomplete condensation ($\sigma_{\rm incomplete}$), quoted in $\sigma$. The model parameters are time since accretion started (t in Myrs), the distance at which the observed chemistry would be produced in a \citet{Chambers2009} disc in chemical equilibrium, $d_{\rm formation}$ in au, $z_{\rm formation}$ the width of the formation zone, in au, $t_{\rm event}$ the lifetime of the accretion event in log (yrs), $f_c$ the number fraction of core material, $f_o$ the number fraction of crustal material, Z the total sum of the observed pollutants in log (dex). \label{tab:param} }\\

\hline  Name & Model &  $\mathcal{Z}_{\textrm{best}}$  &  $\chi^2$ & $\sigma_{\rm core}$ & $\sigma_{\rm SS}$ & $\sigma_{\rm dec}$ & $\sigma_{\rm incomplete}$ &   t &  $d_{\rm formation}$ & $z_{\rm formation}$ &  $t_{\rm event}$  &  $f_c$ & $f_o$  &  Z\\ \hline 
\endfirsthead

\multicolumn{6}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline  Name & Model &  $\mathcal{Z}_{\textrm{best}}$  &  $\chi^2$ & $\sigma_{\rm core}$ & $\sigma_{\rm SS}$ & $\sigma_{\rm dec}$ & $\sigma_{\rm incomplete}$ &   t &  $d_{\rm formation}$ & $z_{\rm formation}$ &  $t_{\rm event}$  &  $f_c$ & $f_o$  &  Z \\ \hline

\endhead
\hline
\endfoot
 0002+3209 &    M1 &     -2.54 &         0.46 &       - &    1.60 &      - &                                     - &                       2.86 &                         - &                   - &                                6.88 &                     - &                      - &               -7.37 \\
 0004+0819 &    M4 &     -2.83 &         0.00 &       - &    1.40 &      - &                                     - &                       5.69 &                         - &                   - &                                4.38 &                    0.43 &                      - &               -7.01 \\
 0006+0520 &    M1 &     -3.34 &         0.38 &       - &     - &     2.18 &                                     - &                      27.68 &                         - &                   - &                                3.86 &                     - &                      - &               -8.13 \\
 0010-0430 &    M4 &     -2.68 &         0.00 &      3.68 &     - &     3.21 &                                     - &                       4.00 &                         - &                   - &                                3.24 &                    0.70 &                      - &               -6.52 \\
 0013+1109 &    M4 &     -3.42 &         0.00 &      1.12 &    1.20 &      - &                                     - &                       8.69 &                         - &                   - &                                4.24 &                    0.51 &                      - &               -7.30 \\
 0019+2209 &    M1 &     -2.36 &         0.05 &       - &     - &      - &                                     - &                      15.99 &                         - &                   - &                                4.34 &                     - &                      - &               -8.14 \\
 0044+0418 &    M4 &     -2.62 &         0.01 &      1.93 &    1.25 &      - &                                     - &                       2.43 &                         - &                   - &                                5.31 &                    0.44 &                      - &               -8.04 \\
 0046+2717 &    M1 &     -2.51 &         0.13 &       - &    1.94 &     1.70 &                                     - &                       0.36 &                         - &                   - &                                3.79 &                     - &                      - &               -5.43 \\
 0047+1628 &    M6 &     -5.83 &         0.01 &      1.72 &    1.16 &      - &                                    3.07 &                       3.21 &                       -0.55 &                   - &                                4.95 &                    0.45 &                      - &               -6.40 \\
 0052+1846 &    M4 &     -3.22 &         0.00 &      1.68 &     - &     1.71 &                                     - &                       6.57 &                         - &                   - &                                4.01 &                    0.60 &                      - &               -6.97 \\
 0053+3115 &    M1 &     -3.88 &         0.00 &       - &     - &      - &                                     - &                       4.25 &                         - &                   - &                                4.88 &                     - &                      - &               -7.22 \\
 0056+2453 &    M1 &     -3.86 &         0.00 &       - &    1.11 &      - &                                     - &                       5.59 &                         - &                   - &                                5.30 &                     - &                      - &               -8.63 \\
 0108-0537 &    M1 &     -5.71 &         1.97 &       - &     - &      - &                                     - &                      99.18 &                         - &                   - &                                4.07 &                     - &                      - &               -7.46 \\
 0114+3505 &    M4 &     -2.14 &         0.00 &      1.69 &    1.22 &      - &                                     - &                       3.56 &                         - &                   - &                                5.26 &                    0.35 &                      - &               -6.73 \\
 0116+2050 &    M2 &     -4.68 &         0.38 &       - &     - &      - &                                    2.58 &                       1.42 &                       -0.48 &                   - &                                5.83 &                     - &                      - &               -7.21 \\
 0117+0021 &    M4 &     -2.31 &         0.01 &      1.57 &     - &     2.22 &                                     - &                       5.24 &                         - &                   - &                                3.67 &                    0.43 &                      - &               -7.05 \\
 0126+2534 &    M1 &     -3.09 &         0.00 &       - &     - &      - &                                     - &                       1.16 &                         - &                   - &                                6.55 &                     - &                      - &               -7.93 \\
 0135+1302 &    M1 &     -2.11 &         0.00 &       - &     - &      - &                                     - &                       2.24 &                         - &                   - &                                6.25 &                     - &                      - &               -7.67 \\
 0143+0113 &    M4 &     -2.13 &         0.01 &      1.29 &     - &     2.13 &                                     - &                       2.12 &                         - &                   - &                                3.73 &                    0.42 &                      - &               -6.45 \\
 0144+0305 &    M1 &     -2.98 &         0.00 &       - &     - &      - &                                     - &                       3.12 &                         - &                   - &                                5.94 &                     - &                      - &               -6.78 \\
 0144+1920 &    M1 &     -2.61 &         0.14 &       - &    1.42 &      - &                                     - &                       6.32 &                         - &                   - &                                4.87 &                     - &                      - &               -7.01 \\
 0148-0112 &    M1 &     -2.91 &         0.20 &       - &    1.33 &      - &                                     - &                       6.81 &                         - &                   - &                                4.53 &                     - &                      - &               -7.30 \\
 0150+1354 &    M1 &     -3.34 &         1.19 &       - &    2.40 &     1.82 &                                     - &                       0.80 &                         - &                   - &                                3.86 &                     - &                      - &               -5.96 \\
 0158-0942 &    M1 &     -3.37 &         0.00 &       - &     - &      - &                                     - &                       6.17 &                         - &                   - &                                4.99 &                     - &                      - &               -8.33 \\
 0201+2015 &    M1 &     -2.36 &         0.12 &       - &    1.84 &      - &                                     - &                       2.89 &                         - &                   - &                                4.61 &                     - &                      - &               -7.30 \\
 0208-0542 &    M1 &     -3.33 &         0.04 &       - &     - &      - &                                     - &                       2.07 &                         - &                   - &                                5.72 &                     - &                      - &               -6.75 \\
 0234-0510 &    M1 &     -2.44 &         0.16 &       - &    1.36 &      - &                                     - &                       3.81 &                         - &                   - &                                6.17 &                     - &                      - &               -6.82 \\
 0252+0054 &    M4 &     -4.00 &         0.53 &      1.38 &     - &     1.85 &                                     - &                       7.28 &                         - &                   - &                                3.66 &                    0.50 &                      - &               -6.64 \\
 0252-0401 &    M4 &     -2.33 &         0.04 &      2.69 &     - &     5.57 &                                     - &                      22.69 &                         - &                   - &                                3.68 &                    0.58 &                      - &               -6.78 \\
 0447+1124 &    M4 &     -3.03 &         0.00 &      1.49 &     - &      - &                                     - &                      22.21 &                         - &                   - &                                3.90 &                    0.54 &                      - &               -7.13 \\
 0512-0505 &    M2 &     -5.11 &         2.82 &       - &     - &      - &                                    4.05 &                       0.88 &                       -0.51 &                   - &                                5.86 &                     - &                      - &               -7.42 \\
 0721+3928 &    M1 &     -2.38 &         0.05 &       - &     - &     1.54 &                                     - &                     144.75 &                         - &                   - &                                3.78 &                     - &                      - &               -7.65 \\
 0736+4118 &    M6 &     -6.96 &         0.60 &      1.51 &    1.22 &      - &                                    3.78 &                       1.18 &                       -0.59 &                   - &                                5.97 &                    0.50 &                      - &               -6.88 \\
 0739+3112 &    M1 &     -3.70 &         0.01 &       - &     - &      - &                                     - &                       3.90 &                         - &                   - &                                5.27 &                     - &                      - &               -7.58 \\
 0741+3146 &    M4 &     -3.36 &         0.88 &      2.87 &    1.04 &      - &                                     - &                       1.69 &                         - &                   - &                                6.17 &                    0.54 &                      - &               -7.12 \\
 0744+1640 &    M1 &     -3.69 &         0.00 &       - &    1.14 &      - &                                     - &                       7.97 &                         - &                   - &                                4.63 &                     - &                      - &               -8.72 \\
 0744+2701 &    M1 &     -2.25 &         0.05 &       - &    1.11 &      - &                                     - &                       1.76 &                         - &                   - &                                6.38 &                     - &                      - &               -6.41 \\
 0744+4408 &    M1 &     -2.46 &         0.00 &       - &    1.12 &      - &                                     - &                       2.30 &                         - &                   - &                                5.87 &                     - &                      - &               -7.09 \\
 0744+4649 &    M5 &     -5.83 &         0.67 &      4.49 &     - &      - &                                     - &                       0.37 &                         - &                   - &                                5.43 &                    0.12 &                     0.48 &               -7.22 \\
 0758+1013 &    M4 &     -2.74 &         0.03 &      1.60 &    1.45 &      - &                                     - &                       3.54 &                         - &                   - &                                4.73 &                    0.44 &                      - &               -6.74 \\
 0800+2242 &    M1 &     -3.68 &         0.01 &       - &     - &      - &                                     - &                       5.35 &                         - &                   - &                                4.91 &                     - &                      - &               -8.31 \\
 0806+3055 &    M1 &     -2.81 &         0.21 &       - &     - &      - &                                     - &                       2.18 &                         - &                   - &                                5.94 &                     - &                      - &               -6.47 \\
 0807+4930 &    M2 &     -5.30 &         0.26 &       - &     - &      - &                                    1.70 &                       1.87 &                       -0.48 &                   - &                                6.35 &                     - &                      - &               -6.76 \\
 0816+2330 &    M1 &     -2.88 &         0.07 &       - &    1.22 &      - &                                     - &                       4.14 &                         - &                   - &                                4.69 &                     - &                      - &               -5.94 \\
 0818+1247 &    M4 &     -3.11 &         0.00 &      1.03 &     - &     1.53 &                                     - &                      10.99 &                         - &                   - &                                3.84 &                    0.53 &                      - &               -7.07 \\
 0823+0546 &    M4 &     -3.72 &         0.02 &     10.24 &     - &     3.88 &                                     - &                      17.22 &                         - &                   - &                                3.37 &                    0.97 &                      - &               -7.21 \\
 0830-0319 &    M1 &     -2.57 &         0.01 &       - &     - &      - &                                     - &                       4.00 &                         - &                   - &                                4.81 &                     - &                      - &               -7.89 \\
 0838+2322 &    M1 &     -3.17 &         0.00 &       - &     - &      - &                                     - &                       1.88 &                         - &                   - &                                6.12 &                     - &                      - &               -8.23 \\
 0842+1406 &    M1 &     -1.26 &         0.00 &       - &     - &      - &                                     - &                       2.21 &                         - &                   - &                                5.86 &                     - &                      - &               -6.94 \\
 0842+1536 &    M1 &     -2.64 &         0.02 &       - &     - &      - &                                     - &                       1.10 &                         - &                   - &                                6.65 &                     - &                      - &               -8.21 \\
 0843+5614 &    M4 &     -2.41 &         0.01 &      1.24 &     - &     2.32 &                                     - &                       1.40 &                         - &                   - &                                3.25 &                    0.52 &                      - &               -6.78 \\
 0851+1543 &    M1 &     -3.57 &         0.66 &       - &     - &     2.02 &                                     - &                       2.23 &                         - &                   - &                                3.73 &                     - &                      - &               -7.11 \\
 0852+3402 &    M1 &     -3.87 &         0.01 &       - &     - &      - &                                     - &                      17.74 &                         - &                   - &                                4.35 &                     - &                      - &               -8.51 \\
 0901+0752 &    M1 &     -2.96 &         2.08 &       - &     - &      - &                                     - &                       0.75 &                         - &                   - &                                5.69 &                     - &                      - &               -5.81 \\
 0906+1141 &    M1 &     -2.58 &         0.28 &       - &    1.10 &      - &                                     - &                       3.67 &                         - &                   - &                                6.03 &                     - &                      - &               -6.82 \\
 0908+4119 &    M4 &     -3.14 &         0.00 &      1.99 &     - &     1.74 &                                     - &                       9.02 &                         - &                   - &                                3.89 &                    0.65 &                      - &               -6.63 \\
 0908+5136 &    M1 &     -3.31 &         0.00 &       - &    1.08 &      - &                                     - &                      12.34 &                         - &                   - &                                4.44 &                     - &                      - &               -8.58 \\
 0913+2627 &    M1 &     -3.32 &         0.00 &       - &     - &      - &                                     - &                       2.00 &                         - &                   - &                                6.19 &                     - &                      - &               -8.09 \\
 0913+4127 &    M1 &     -3.18 &         0.01 &       - &     - &      - &                                     - &                       3.16 &                         - &                   - &                                5.38 &                     - &                      - &               -7.05 \\
 0916+2540 &    M3 &     -3.82 &         0.41 &       - &    2.91 &      - &                                   12.90 &                       1.30 &                       -0.68 &                   - &                                5.06 &                     - &                      - &               -6.32 \\
 0924+4301 &    M1 &     -3.82 &         0.00 &       - &    1.11 &      - &                                     - &                       5.57 &                         - &                   - &                                5.09 &                     - &                      - &               -8.61 \\
 0925+3130 &    M1 &     -2.29 &         0.01 &       - &     - &      - &                                     - &                       2.65 &                         - &                   - &                                6.21 &                     - &                      - &               -7.12 \\
 0929+4247 &    M4 &     -2.27 &         0.01 &      1.55 &     - &     2.13 &                                     - &                      18.33 &                         - &                   - &                                3.60 &                    0.55 &                      - &               -6.40 \\
 0933+6334 &    M4 &     -3.19 &         0.01 &      1.76 &    1.27 &      - &                                     - &                       5.50 &                         - &                   - &                                4.23 &                    0.56 &                      - &               -6.68 \\
 0937+5228 &    M1 &     -1.66 &         0.05 &       - &    1.81 &      - &                                     - &                       3.78 &                         - &                   - &                                5.62 &                     - &                      - &               -6.81 \\
 0939+4136 &    M4 &     -2.12 &         0.26 &      3.03 &     - &      - &                                     - &                       0.85 &                         - &                   - &                                6.42 &                    0.52 &                      - &               -6.34 \\
 0939+5019 &    M4 &     -2.29 &         0.01 &      1.79 &     - &     1.50 &                                     - &                       7.70 &                         - &                   - &                                4.00 &                    0.54 &                      - &               -6.52 \\
 0946+2024 &    M1 &     -2.21 &         0.01 &       - &     - &      - &                                     - &                       4.12 &                         - &                   - &                                5.96 &                     - &                      - &               -6.38 \\
 0948+3008 &    M1 &     -2.58 &         0.00 &       - &     - &      - &                                     - &                     216.86 &                         - &                   - &                                4.19 &                     - &                      - &               -7.63 \\
 0956+5912 &    M4 &     -2.23 &         0.02 &      2.48 &     - &     4.84 &                                     - &                       4.52 &                         - &                   - &                                3.26 &                    0.51 &                      - &               -5.09 \\
 1005+2244 &    M4 &     -3.82 &         0.00 &       - &    1.12 &      - &                                     - &                       6.26 &                         - &                   - &                                4.73 &                    0.50 &                      - &               -7.36 \\
 1006+1752 &    M1 &     -3.74 &         0.01 &       - &     - &      - &                                     - &                       1.44 &                         - &                   - &                                6.24 &                     - &                      - &               -7.92 \\
 1014+2827 &    M4 &     -3.09 &         0.11 &      1.18 &    1.30 &      - &                                     - &                       3.63 &                         - &                   - &                                5.03 &                    0.45 &                      - &               -6.14 \\
 1017+2419 &    M1 &     -2.11 &         0.80 &       - &    1.44 &      - &                                     - &                       2.58 &                         - &                   - &                                6.88 &                     - &                      - &               -6.78 \\
 1017+3447 &    M4 &     -3.92 &         0.00 &      1.26 &    1.02 &      - &                                     - &                       7.89 &                         - &                   - &                                4.55 &                    0.51 &                      - &               -8.12 \\
 1019+2045 &    M1 &     -3.73 &         0.01 &       - &    1.19 &      - &                                     - &                       4.15 &                         - &                   - &                                5.18 &                     - &                      - &               -7.82 \\
 1019+3535 &    M1 &     -3.11 &         0.07 &       - &    1.28 &      - &                                     - &                       5.91 &                         - &                   - &                                4.28 &                     - &                      - &               -7.01 \\
 1024+1014 &    M3 &     -6.51 &         0.70 &       - &     - &      - &                                    3.35 &                       2.49 &                       -0.60 &                   - &                                6.11 &                     - &                      - &               -6.08 \\
 1024+4531 &    M1 &     -1.98 &         0.10 &       - &    1.21 &      - &                                     - &                       1.61 &                         - &                   - &                                6.70 &                     - &                      - &               -7.02 \\
 1032+1338 &    M1 &     -2.75 &         0.34 &       - &    1.53 &      - &                                     - &                       4.63 &                         - &                   - &                                4.38 &                     - &                      - &               -7.30 \\
 1033+1809 &    M1 &     -3.32 &         0.01 &       - &     - &      - &                                     - &                       0.90 &                         - &                   - &                                6.40 &                     - &                      - &               -7.21 \\
 1038+0432 &    M1 &     -2.85 &         0.40 &       - &    1.24 &      - &                                     - &                       2.48 &                         - &                   - &                                5.87 &                     - &                      - &               -6.36 \\
 1038-0036 &    M3 &     -4.17 &         0.03 &       - &     - &     2.61 &                                    4.58 &                       4.09 &                       -0.81 &                  0.13 &                                3.41 &                     - &                      - &               -6.13 \\
 1040+2407 &    M3 &     -4.80 &         1.09 &       - &    1.55 &      - &                                    4.10 &                       3.70 &                       -0.86 &                  0.13 &                                6.96 &                     - &                      - &               -6.63 \\
 1041+3432 &    M1 &     -2.39 &         0.01 &       - &     - &      - &                                     - &                       0.80 &                         - &                   - &                                6.51 &                     - &                      - &               -6.46 \\
 1043+3516 &    M4 &     -1.41 &         0.13 &      5.27 &     - &     3.06 &                                     - &                       3.80 &                         - &                   - &                                3.28 &                    0.80 &                      - &               -7.21 \\
 1046+1329 &    M1 &     -3.67 &         0.00 &       - &     - &      - &                                     - &                       6.73 &                         - &                   - &                                4.83 &                     - &                      - &               -7.71 \\
 1058+3143 &    M4 &     -2.58 &         0.01 &      1.53 &    1.60 &      - &                                     - &                       3.21 &                         - &                   - &                                4.30 &                    0.44 &                      - &               -7.23 \\
 1102+0214 &    M4 &     -3.11 &         0.01 &      1.38 &    1.08 &      - &                                     - &                       4.75 &                         - &                   - &                                4.19 &                    0.50 &                      - &               -7.92 \\
 1102+2827 &    M1 &     -3.04 &         0.06 &       - &    1.20 &      - &                                     - &                       3.35 &                         - &                   - &                                5.66 &                     - &                      - &               -6.09 \\
 1103+4144 &    M4 &     -2.15 &         0.03 &      1.21 &     - &     2.67 &                                     - &                     125.72 &                         - &                   - &                                4.00 &                    0.43 &                      - &               -7.63 \\
 1105+0228 &    M1 &     -3.04 &         0.01 &       - &    1.10 &      - &                                     - &                       4.28 &                         - &                   - &                                5.46 &                     - &                      - &               -7.45 \\
 1112+0700 &    M4 &     -3.14 &         0.00 &      1.79 &     - &     2.59 &                                     - &                      41.07 &                         - &                   - &                                3.98 &                    0.64 &                      - &               -7.58 \\
 1132+3323 &    M1 &     -2.34 &         0.09 &       - &     - &      - &                                     - &                       2.74 &                         - &                   - &                                6.30 &                     - &                      - &               -6.65 \\
 1134+1542 &    M4 &     -2.63 &         0.00 &      1.10 &     - &     2.04 &                                     - &                       6.15 &                         - &                   - &                                3.58 &                    0.43 &                      - &               -6.73 \\
 1144+1218 &    M1 &     -1.17 &         0.03 &       - &    1.59 &      - &                                     - &                       3.62 &                         - &                   - &                                5.71 &                     - &                      - &               -7.74 \\
 1144+3720 &    M1 &     -2.25 &         0.01 &       - &     - &      - &                                     - &                      21.30 &                         - &                   - &                                3.85 &                     - &                      - &               -6.89 \\
 1147+5429 &    M1 &     -3.92 &         0.01 &       - &     - &      - &                                     - &                       3.90 &                         - &                   - &                                5.35 &                     - &                      - &               -7.91 \\
 1149+0519 &    M3 &     -4.06 &         0.00 &       - &     - &      - &                                    1.39 &                       2.82 &                       -0.61 &                   - &                                5.15 &                     - &                      - &               -7.01 \\
 1150+4928 &    M1 &     -3.23 &         0.07 &       - &     - &      - &                                     - &                       2.70 &                         - &                   - &                                5.25 &                     - &                      - &               -7.42 \\
 1152+5101 &    M1 &     -3.56 &         0.02 &       - &    1.21 &      - &                                     - &                       5.30 &                         - &                   - &                                4.68 &                     - &                      - &               -8.80 \\
 1157+6138 &    M1 &     -3.32 &         0.11 &       - &    1.11 &      - &                                     - &                       7.07 &                         - &                   - &                                4.63 &                     - &                      - &               -7.58 \\
 1158+0454 &    M1 &     -2.73 &         0.55 &       - &    1.38 &      - &                                     - &                       2.87 &                         - &                   - &                                6.19 &                     - &                      - &               -6.91 \\
 1158+1845 &    M4 &     -2.94 &         0.00 &      2.65 &     - &     4.31 &                                     - &                      10.07 &                         - &                   - &                                3.32 &                    0.72 &                      - &               -6.37 \\
 1158+4712 &    M4 &     -2.36 &         0.00 &      2.25 &     - &     2.22 &                                     - &                       7.92 &                         - &                   - &                                3.77 &                    0.53 &                      - &               -6.48 \\
 1158+5448 &    M1 &     -3.05 &         0.25 &       - &    1.20 &      - &                                     - &                       5.00 &                         - &                   - &                                4.84 &                     - &                      - &               -7.23 \\
 1158+5942 &    M1 &     -2.88 &         0.04 &       - &    1.60 &      - &                                     - &                       3.85 &                         - &                   - &                                4.38 &                     - &                      - &               -7.54 \\
 1205+3536 &    M4 &     -2.71 &         0.24 &      2.01 &    2.44 &     2.04 &                                     - &                       1.79 &                         - &                   - &                                3.53 &                    0.48 &                      - &               -7.09 \\
 1211+2326 &    M1 &     -1.77 &         1.25 &       - &    1.18 &      - &                                     - &                       1.33 &                         - &                   - &                                6.60 &                     - &                      - &               -6.55 \\
 1217+1157 &    M4 &     -2.72 &         0.01 &      1.02 &     - &     2.57 &                                     - &                     448.10 &                         - &                   - &                                3.99 &                    0.47 &                      - &               -7.71 \\
 1218+0023 &    M1 &     -2.03 &         0.02 &       - &    1.41 &      - &                                     - &                       1.16 &                         - &                   - &                                5.88 &                     - &                      - &               -7.69 \\
 1220+0929 &    M1 &     -1.93 &         0.55 &       - &    2.19 &      - &                                     - &                       3.66 &                         - &                   - &                                5.80 &                     - &                      - &               -6.77 \\
 1224+2838 &    M1 &     -3.18 &         0.00 &       - &     - &      - &                                     - &                       5.33 &                         - &                   - &                                5.51 &                     - &                      - &               -8.66 \\
 1229+0743 &    M4 &     -4.03 &         1.43 &      2.61 &    1.19 &      - &                                     - &                     497.51 &                         - &                   - &                                3.87 &                    0.54 &                      - &               -7.14 \\
 1230+3143 &    M4 &     -3.24 &         0.01 &      1.37 &     - &      - &                                     - &                      54.68 &                         - &                   - &                                4.12 &                    0.51 &                      - &               -7.83 \\
 1234+5208 &    M6 &     -5.29 &         0.54 &      3.06 &     - &     3.61 &                                    5.24 &                       3.30 &                       -0.54 &                   - &                                3.32 &                    0.47 &                      - &               -5.64 \\
 1238+2149 &    M1 &     -2.32 &         0.09 &       - &    1.57 &      - &                                     - &                       2.38 &                         - &                   - &                                5.68 &                     - &                      - &               -7.18 \\
 1245+0822 &    M1 &     -3.53 &         1.47 &       - &    1.28 &      - &                                     - &                       2.22 &                         - &                   - &                                5.90 &                     - &                      - &               -6.98 \\
 1254+3551 &    M4 &     -3.32 &         0.00 &      2.81 &     - &     2.82 &                                     - &                      11.94 &                         - &                   - &                                3.53 &                    0.79 &                      - &               -7.52 \\
 1257+3238 &    M1 &     -2.54 &         0.12 &       - &    1.06 &      - &                                     - &                       3.65 &                         - &                   - &                                5.31 &                     - &                      - &               -7.12 \\
 1257-0310 &    M1 &     -2.20 &         0.14 &       - &    1.49 &      - &                                     - &                       3.41 &                         - &                   - &                                6.24 &                     - &                      - &               -6.99 \\
 1259+3112 &    M1 &     -3.45 &         0.01 &       - &     - &      - &                                     - &                       3.72 &                         - &                   - &                                5.42 &                     - &                      - &               -8.24 \\
 1259+4729 &    M1 &     -3.84 &         0.00 &       - &     - &      - &                                     - &                      14.82 &                         - &                   - &                                4.27 &                     - &                      - &               -8.23 \\
 1303+4055 &    M1 &     -2.40 &         0.00 &       - &    1.39 &      - &                                     - &                       3.32 &                         - &                   - &                                4.43 &                     - &                      - &               -7.11 \\
 1308+0258 &    M4 &     -2.76 &         0.00 &      2.10 &     - &      - &                                     - &                       5.25 &                         - &                   - &                                4.83 &                    0.50 &                      - &               -7.51 \\
 1308+0957 &    M1 &     -3.05 &         0.03 &       - &     - &      - &                                     - &                       2.42 &                         - &                   - &                                5.36 &                     - &                      - &               -6.64 \\
 1314+3748 &    M1 &     -2.63 &         0.00 &       - &     - &      - &                                     - &                       1.35 &                         - &                   - &                                6.62 &                     - &                      - &               -6.71 \\
 1316+1918 &    M4 &     -3.94 &         0.00 &      1.10 &    1.08 &      - &                                     - &                      65.94 &                         - &                   - &                                4.10 &                    0.48 &                      - &               -8.63 \\
 1319+3641 &    M1 &     -2.38 &         0.03 &       - &     - &      - &                                     - &                       1.37 &                         - &                   - &                                6.62 &                     - &                      - &               -7.00 \\
 1320+0204 &    M1 &     -3.05 &         0.03 &       - &     - &      - &                                     - &                       3.36 &                         - &                   - &                                5.35 &                     - &                      - &               -6.71 \\
 1321-0237 &    M1 &     -3.70 &         1.61 &       - &    1.63 &      - &                                     - &                       3.26 &                         - &                   - &                                5.53 &                     - &                      - &               -6.91 \\
 1329+1301 &    M1 &     -2.20 &         0.01 &       - &     - &     1.00 &                                     - &                      40.30 &                         - &                   - &                                3.80 &                     - &                      - &               -7.29 \\
 1336+3547 &    M6 &     -4.85 &         0.17 &      2.71 &     - &     3.86 &                                    6.09 &                       6.59 &                       -0.56 &                   - &                                3.02 &                    0.59 &                      - &               -7.04 \\
 1339+2643 &    M1 &     -2.40 &         0.03 &       - &    2.11 &     1.85 &                                     - &                       3.27 &                         - &                   - &                                3.82 &                     - &                      - &               -7.50 \\
 1340+2702 &    M6 &     -5.30 &         0.04 &      4.19 &     - &     4.21 &                                    3.22 &                      10.78 &                       -0.55 &                   - &                                3.17 &                    0.81 &                      - &               -5.00 \\
 1342+1813 &    M1 &     -3.82 &         0.00 &       - &     - &      - &                                     - &                       3.83 &                         - &                   - &                                5.15 &                     - &                      - &               -7.42 \\
 1345+1153 &    M1 &     -2.68 &         0.16 &       - &     - &      - &                                     - &                       0.16 &                         - &                   - &                                4.96 &                     - &                      - &               -6.65 \\
 1347+1415 &    M1 &     -2.24 &         0.34 &       - &    1.01 &      - &                                     - &                       2.40 &                         - &                   - &                                6.88 &                     - &                      - &               -6.92 \\
 1350+1058 &    M1 &     -3.19 &         0.01 &       - &     - &      - &                                     - &                       0.89 &                         - &                   - &                                6.46 &                     - &                      - &               -7.94 \\
 1351+2645 &    M3 &     -5.30 &         0.10 &       - &     - &      - &                                     - &                       4.05 &                         - &                   - &                                4.69 &                     - &                      - &               -7.34 \\
 1356+0236 &    M4 &     -2.41 &         0.00 &      2.38 &     - &     2.92 &                                     - &                       6.93 &                         - &                   - &                                3.31 &                    0.56 &                      - &               -6.15 \\
 1356+2416 &    M1 &     -2.69 &         0.16 &       - &    1.96 &     1.95 &                                     - &                       5.47 &                         - &                   - &                                3.83 &                     - &                      - &               -7.33 \\
 1401+3659 &    M4 &     -2.85 &         0.00 &      1.69 &     - &     2.66 &                                     - &                      18.96 &                         - &                   - &                                3.50 &                    0.52 &                      - &               -8.09 \\
 1404+3620 &    M1 &     -2.83 &         0.35 &       - &     - &     2.45 &                                     - &                       1.30 &                         - &                   - &                                3.35 &                     - &                      - &               -7.18 \\
 1405+1549 &    M6 &     -5.52 &         0.03 &      2.00 &     - &     2.68 &                                    5.16 &                       5.16 &                       -0.56 &                   - &                                3.40 &                    0.58 &                      - &               -6.75 \\
 1405+2542 &    M1 &     -3.30 &         0.14 &       - &     - &      - &                                     - &                       6.29 &                         - &                   - &                                4.73 &                     - &                      - &               -7.72 \\
 1411+3410 &    M3 &     -5.94 &         0.47 &       - &    1.42 &      - &                                    3.08 &                       1.61 &                       -0.58 &                   - &                                6.64 &                     - &                      - &               -6.57 \\
 1421+1843 &    M4 &     -2.47 &         0.00 &      2.51 &     - &     3.48 &                                     - &                       8.88 &                         - &                   - &                                3.52 &                    0.57 &                      - &               -6.59 \\
 1428+4403 &    M1 &     -1.81 &         0.01 &       - &     - &     2.95 &                                     - &                       5.52 &                         - &                   - &                                3.40 &                     - &                      - &               -7.84 \\
 1429+3841 &    M1 &     -3.52 &         0.00 &       - &    1.13 &      - &                                     - &                      44.61 &                         - &                   - &                                3.85 &                     - &                      - &               -8.73 \\
 1430-0151 &    M1 &     -3.50 &         3.60 &       - &    1.31 &      - &                                     - &                       2.03 &                         - &                   - &                                6.87 &                     - &                      - &               -5.91 \\
 1443+3014 &    M1 &     -2.47 &         0.04 &       - &    1.38 &      - &                                     - &                       3.97 &                         - &                   - &                                4.71 &                     - &                      - &               -6.43 \\
 1443+5833 &    M1 &     -2.18 &         0.02 &       - &     - &      - &                                     - &                       3.13 &                         - &                   - &                                6.19 &                     - &                      - &               -6.91 \\
 1445+0913 &    M1 &     -1.61 &         0.05 &       - &    1.66 &      - &                                     - &                       3.36 &                         - &                   - &                                5.83 &                     - &                      - &               -6.04 \\
 1448+1047 &    M1 &     -2.44 &         0.40 &       - &    1.48 &      - &                                     - &                       4.34 &                         - &                   - &                                7.05 &                     - &                      - &               -7.36 \\
 1500+2315 &    M1 &     -3.11 &         0.07 &       - &    1.09 &      - &                                     - &                       3.94 &                         - &                   - &                                5.02 &                     - &                      - &               -6.46 \\
 1502+3744 &    M1 &     -3.41 &         0.01 &       - &     - &      - &                                     - &                       4.20 &                         - &                   - &                                5.72 &                     - &                      - &               -8.52 \\
 1507+4034 &    M4 &     -2.68 &         0.00 &      1.11 &     - &     2.11 &                                     - &                       7.42 &                         - &                   - &                                3.49 &                    0.48 &                      - &               -6.17 \\
 1518+0506 &    M1 &     -3.06 &         0.30 &       - &     - &      - &                                     - &                       1.57 &                         - &                   - &                                5.73 &                     - &                      - &               -7.92 \\
 1524+4049 &    M1 &     -0.37 &         0.38 &       - &    1.12 &      - &                                     - &                       0.64 &                         - &                   - &                                6.20 &                     - &                      - &               -6.92 \\
 1534+1242 &    M4 &     -3.58 &         0.05 &      1.32 &    1.24 &      - &                                     - &                       2.59 &                         - &                   - &                                5.34 &                    0.43 &                      - &               -6.41 \\
 1535+1247 &    M1 &     -2.57 &         4.24 &       - &     - &      - &                                     - &                       0.58 &                         - &                   - &                                6.30 &                     - &                      - &               -6.87 \\
 1537+3608 &    M1 &     -3.71 &         0.00 &       - &     - &      - &                                     - &                       4.62 &                         - &                   - &                                5.06 &                     - &                      - &               -8.22 \\
 1540+5352 &    M4 &     -2.90 &         0.01 &      1.45 &     - &     2.48 &                                     - &                       9.30 &                         - &                   - &                                3.58 &                    0.56 &                      - &               -6.71 \\
 1542+4650 &    M1 &     -1.52 &         0.35 &       - &    1.79 &      - &                                     - &                       4.45 &                         - &                   - &                                7.10 &                     - &                      - &               -6.37 \\
 1543+2024 &    M1 &     -2.67 &         0.16 &       - &     - &      - &                                     - &                       4.29 &                         - &                   - &                                4.83 &                     - &                      - &               -7.04 \\
 1545+5236 &    M1 &     -1.22 &         0.00 &       - &    1.74 &      - &                                     - &                       2.44 &                         - &                   - &                                6.45 &                     - &                      - &               -7.36 \\
 1549+1906 &    M4 &     -2.78 &         0.01 &      1.70 &     - &     1.88 &                                     - &                       6.40 &                         - &                   - &                                3.84 &                    0.55 &                      - &               -6.82 \\
 1549+2633 &    M4 &     -2.76 &         0.00 &      2.25 &     - &     1.72 &                                     - &                       6.63 &                         - &                   - &                                3.92 &                    0.62 &                      - &               -7.64 \\
 1554+1735 &    M1 &     -1.35 &         0.15 &       - &    1.84 &      - &                                     - &                       1.99 &                         - &                   - &                                6.81 &                     - &                      - &               -7.00 \\
 1604+1830 &    M1 &     -2.32 &         0.00 &       - &    1.06 &      - &                                     - &                       2.15 &                         - &                   - &                                5.95 &                     - &                      - &               -8.10 \\
 1610+4006 &    M4 &     -2.73 &         0.00 &      2.06 &    1.03 &      - &                                     - &                       4.58 &                         - &                   - &                                4.74 &                    0.48 &                      - &               -6.93 \\
 1612+3534 &    M4 &     -3.66 &         0.00 &      1.18 &    1.07 &      - &                                     - &                       6.12 &                         - &                   - &                                4.40 &                    0.48 &                      - &               -6.90 \\
 1616+3303 &    M1 &     -1.71 &         0.02 &       - &    1.71 &      - &                                     - &                       3.81 &                         - &                   - &                                6.27 &                     - &                      - &               -6.60 \\
 1624+3310 &    M4 &     -3.02 &         0.01 &      1.79 &     - &     2.79 &                                     - &                      13.03 &                         - &                   - &                                3.66 &                    0.59 &                      - &               -7.13 \\
 1626+3303 &    M1 &     -2.01 &         0.01 &       - &    1.37 &      - &                                     - &                       4.14 &                         - &                   - &                                5.42 &                     - &                      - &               -6.97 \\
 1627+4646 &    M4 &     -3.54 &         0.00 &      1.36 &    1.17 &      - &                                     - &                      27.85 &                         - &                   - &                                3.87 &                    0.48 &                      - &               -7.66 \\
 1636+1619 &    M1 &     -3.98 &         0.00 &       - &     - &      - &                                     - &                       3.53 &                         - &                   - &                                4.93 &                     - &                      - &               -7.89 \\
 1641+1856 &    M1 &     -3.18 &         0.19 &       - &     - &      - &                                     - &                      12.59 &                         - &                   - &                                4.11 &                     - &                      - &               -8.86 \\
 1649+2238 &    M1 &     -2.19 &         0.42 &       - &    2.14 &     1.46 &                                     - &                       1.54 &                         - &                   - &                                4.28 &                     - &                      - &               -6.64 \\
 1706+2541 &    M1 &     -3.54 &         0.00 &       - &    1.12 &      - &                                     - &                       5.91 &                         - &                   - &                                4.67 &                     - &                      - &               -8.52 \\
 2109-0039 &    M1 &     -3.80 &         0.02 &       - &     - &      - &                                     - &                       3.17 &                         - &                   - &                                5.43 &                     - &                      - &               -7.27 \\
 2110+0512 &    M1 &     -3.56 &         0.09 &       - &    1.24 &      - &                                     - &                       6.10 &                         - &                   - &                                4.73 &                     - &                      - &               -7.61 \\
 2123+0016 &    M4 &     -4.85 &         1.47 &      1.97 &     - &     3.21 &                                     - &                       4.40 &                         - &                   - &                                3.44 &                    0.65 &                      - &               -7.45 \\
 2157+1206 &    M1 &     -1.71 &         0.28 &       - &    1.72 &      - &                                     - &                       4.85 &                         - &                   - &                                6.66 &                     - &                      - &               -7.55 \\
 2225+2338 &    M1 &     -2.01 &         0.02 &       - &    2.43 &     2.12 &                                     - &                       6.59 &                         - &                   - &                                3.84 &                     - &                      - &               -7.65 \\
 2230+1905 &    M4 &     -3.89 &         1.15 &      1.19 &    1.20 &      - &                                     - &                       3.92 &                         - &                   - &                                4.63 &                    0.44 &                      - &               -6.71 \\
 2231+0906 &    M1 &     -2.63 &         0.27 &       - &    1.26 &      - &                                     - &                       5.86 &                         - &                   - &                                4.59 &                     - &                      - &               -8.32 \\
 2235-0056 &    M1 &     -1.91 &         0.04 &       - &     - &      - &                                     - &                       1.03 &                         - &                   - &                                6.63 &                     - &                      - &               -6.87 \\
 2238+0213 &    M1 &     -2.42 &         0.00 &       - &     - &      - &                                     - &                       2.65 &                         - &                   - &                                6.06 &                     - &                      - &               -7.10 \\
 2238-0113 &    M4 &     -2.85 &         0.01 &      1.97 &     - &     1.89 &                                     - &                       9.63 &                         - &                   - &                                3.65 &                    0.61 &                      - &               -7.46 \\
 2304+2415 &    M1 &     -2.52 &         0.00 &       - &     - &     4.42 &                                     - &                      11.53 &                         - &                   - &                                3.32 &                     - &                      - &               -7.29 \\
 2319+3018 &    M1 &     -2.91 &         0.02 &       - &     - &      - &                                     - &                       3.69 &                         - &                   - &                                5.42 &                     - &                      - &               -6.91 \\
 2328+0830 &    M1 &     -2.97 &         0.26 &       - &    1.45 &      - &                                     - &                       4.58 &                         - &                   - &                                5.16 &                     - &                      - &               -7.20 \\
 2330+2805 &    M4 &     -2.91 &         0.01 &      1.44 &     - &     2.02 &                                     - &                       9.98 &                         - &                   - &                                3.64 &                    0.53 &                      - &               -7.38 \\
 2333+1058 &    M1 &     -2.80 &         0.24 &       - &    1.31 &      - &                                     - &                       4.82 &                         - &                   - &                                4.51 &                     - &                      - &               -6.95 \\
 2340+0124 &    M1 &     -1.69 &         0.01 &       - &    2.34 &     2.33 &                                     - &                       4.65 &                         - &                   - &                                3.88 &                     - &                      - &               -7.14 \\
 2340+0817 &    M4 &     -2.95 &         0.00 &      1.77 &     - &      - &                                     - &                       2.21 &                         - &                   - &                                5.72 &                    0.48 &                      - &               -6.93 \\
 2343-0010 &    M4 &     -3.16 &         0.00 &      1.27 &     - &     1.38 &                                     - &                     224.16 &                         - &                   - &                                3.68 &                    0.50 &                      - &               -7.74 \\
 2352+1922 &    M1 &     -2.18 &         0.04 &       - &    1.54 &      - &                                     - &                       3.21 &                         - &                   - &                                5.93 &                     - &                      - &               -6.66 \\
 2352+3344 &    M1 &     -2.46 &         0.02 &       - &     - &      - &                                     - &                       3.60 &                         - &                   - &                                5.62 &                     - &                      - &               -6.72 \\
 2357+2348 &    M4 &     -2.84 &         0.01 &      2.92 &     - &     3.88 &                                     - &                      10.19 &                         - &                   - &                                3.58 &                    0.69 &                      - &               -7.19 
\end{longtable}
